Rotational analysis of ChaCha permutation

We show that the underlying permutation of ChaCha20 stream cipher does not behave as a random permutation for up to 17 rounds with respect to rotational cryptanalysis. In particular, we derive a lower and an upper bound for the rotational probability through ChaCha quarter round, we show how to extend the bound to a full round and then to the full permutation. The obtained bounds show that the probability to find what we call a parallel rotational collision is, for example, less than $2^{-488}$ for 17 rounds of ChaCha permutation, while for a random permutation of the same input size, this probability is $2^{-511}$. We remark that our distinguisher is not an attack to ChaCha20 stream cipher, but rather a theoretical analysis of its internal permutation from the point of view of rotational cryptanalysis.

==> chacha_qr.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,279); %set diagram left start at 0, and has height of 279

%Flowchart: Or [id:dp44597201843674106] 
\draw   (375,65) .. controls (375,62.24) and (377.24,60) .. (380,60) .. controls (382.76,60) and (385,62.24) .. (385,65) .. controls (385,67.76) and (382.76,70) .. (380,70) .. controls (377.24,70) and (375,67.76) .. (375,65) -- cycle ; \draw   (375,65) -- (385,65) ; \draw   (380,60) -- (380,70) ;
%Flowchart: Or [id:dp036503448338781386] 
\draw   (295,115) .. controls (295,112.24) and (297.24,110) .. (300,110) .. controls (302.76,110) and (305,112.24) .. (305,115) .. controls (305,117.76) and (302.76,120) .. (300,120) .. controls (297.24,120) and (295,117.76) .. (295,115) -- cycle ; \draw   (295,115) -- (305,115) ; \draw   (300,110) -- (300,120) ;
%Shape: Square [id:dp21992580920194182] 
\draw   (335,95) -- (345,95) -- (345,105) -- (335,105) -- cycle ;
%Straight Lines [id:da5766299107363879] 
\draw    (340,95) -- (340,105) ;
%Straight Lines [id:da4915236039216937] 
\draw    (335,100) -- (345,100) ;

%Shape: Square [id:dp7403193736189964] 
\draw   (255,40) -- (265,40) -- (265,50) -- (255,50) -- cycle ;
%Straight Lines [id:da2645211861774206] 
\draw    (260,40) -- (260,50) ;
%Straight Lines [id:da8450062453631542] 
\draw    (255,45) -- (265,45) ;

%Shape: Rectangle [id:dp5419954259918283] 
\draw   (365,80) -- (395,80) -- (395,90) -- (365,90) -- cycle ;
%Shape: Rectangle [id:dp11180940571947895] 
\draw   (285,130) -- (315,130) -- (315,140) -- (285,140) -- cycle ;
%Straight Lines [id:da7025048554682907] 
\draw    (260,30) -- (260,37) ;
\draw [shift={(260,40)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(260,30)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6360265395661344] 
\draw    (300,30) -- (300,107) ;
\draw [shift={(300,110)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(300,30)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7796114039932927] 
\draw    (380,30) -- (380,57) ;
\draw [shift={(380,60)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(380,30)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da969610256279634] 
\draw    (380,70) -- (380,77) ;
\draw [shift={(380,80)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9284611225522406] 
\draw    (260,50) -- (260,142) ;
\draw [shift={(260,145)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10825695971412874] 
\draw    (260,65) -- (372,65) ;
\draw [shift={(375,65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(260,65)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da08690223615499604] 
\draw    (380,90) -- (380,157) ;
\draw [shift={(380,160)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2907105404145738] 
\draw    (380,100) -- (348,100) ;
\draw [shift={(345,100)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(380,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da3778053574110931] 
\draw    (340,30) -- (340,92) ;
\draw [shift={(340,95)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(340,30)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6411120602565219] 
\draw    (340,115) -- (308,115) ;
\draw [shift={(305,115)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(340,115)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7876213252586703] 
\draw    (300,140) -- (300,207) ;
\draw [shift={(300,210)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5457273628241468] 
\draw    (300,150) -- (268,150) ;
\draw [shift={(265,150)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(300,150)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7702078769504404] 
\draw    (300,120) -- (300,127) ;
\draw [shift={(300,130)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Flowchart: Or [id:dp5700407322105321] 
\draw   (375,165) .. controls (375,162.24) and (377.24,160) .. (380,160) .. controls (382.76,160) and (385,162.24) .. (385,165) .. controls (385,167.76) and (382.76,170) .. (380,170) .. controls (377.24,170) and (375,167.76) .. (375,165) -- cycle ; \draw   (375,165) -- (385,165) ; \draw   (380,160) -- (380,170) ;
%Flowchart: Or [id:dp4142928348371899] 
\draw   (295,215) .. controls (295,212.24) and (297.24,210) .. (300,210) .. controls (302.76,210) and (305,212.24) .. (305,215) .. controls (305,217.76) and (302.76,220) .. (300,220) .. controls (297.24,220) and (295,217.76) .. (295,215) -- cycle ; \draw   (295,215) -- (305,215) ; \draw   (300,210) -- (300,220) ;
%Shape: Square [id:dp4530070232459673] 
\draw   (335,195) -- (345,195) -- (345,205) -- (335,205) -- cycle ;
%Straight Lines [id:da0023533386643050935] 
\draw    (340,195) -- (340,205) ;
%Straight Lines [id:da5834040521798489] 
\draw    (335,200) -- (345,200) ;

%Shape: Square [id:dp1369475544154206] 
\draw   (255,145) -- (265,145) -- (265,155) -- (255,155) -- cycle ;
%Straight Lines [id:da1945201145283857] 
\draw    (260,145) -- (260,155) ;
%Straight Lines [id:da05182363070837037] 
\draw    (255,150) -- (265,150) ;

%Shape: Rectangle [id:dp7354129428642417] 
\draw   (285,230) -- (315,230) -- (315,240) -- (285,240) -- cycle ;
%Straight Lines [id:da5646665744413226] 
\draw    (380,170) -- (380,177) ;
\draw [shift={(380,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da5187245587136378] 
\draw    (260,155) -- (260,247) ;
\draw [shift={(260,250)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9848492035412533] 
\draw    (260,165) -- (372,165) ;
\draw [shift={(375,165)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(260,165)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da10174147918534038] 
\draw    (380,190) -- (380,247) ;
\draw [shift={(380,250)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7207466804356999] 
\draw    (380,200) -- (348,200) ;
\draw [shift={(345,200)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(380,200)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8003289021642941] 
\draw    (340,205) -- (340,247) ;
\draw [shift={(340,250)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da05500811080441226] 
\draw    (340,215) -- (308,215) ;
\draw [shift={(305,215)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(340,215)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9273470861692703] 
\draw    (300,240) -- (300,247) ;
\draw [shift={(300,250)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da14881416832956207] 
\draw    (300,220) -- (300,227) ;
\draw [shift={(300,230)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6931453763812794] 
\draw    (340,105) -- (340,192) ;
\draw [shift={(340,195)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp019444526759691216] 
\draw   (365,180) -- (395,180) -- (395,190) -- (365,190) -- cycle ;
%Straight Lines [id:da5370782076667333] 
\draw    (300,45) -- (268,45) ;
\draw [shift={(265,45)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(300,45)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da14964819972500076] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,142.2) -- (390,142.2) ;
\draw  [dash pattern={on 0.2pt off 1pt}]  (250,142) -- (390,142) ;

% Text Node
\draw (287,131) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lll r_{2}$};
% Text Node
\draw (367,181) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lll r_{3}$};
% Text Node
\draw (287,231) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lll r_{4}$};
% Text Node
\draw (367,81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\lll r_{1}$};
% Text Node
\draw (254,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{0}$};
% Text Node
\draw (294,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}$};
% Text Node
\draw (334,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}$};
% Text Node
\draw (374,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{3}$};
% Text Node
\draw (254,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{0}$};
% Text Node
\draw (294,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{1}$};
% Text Node
\draw (334,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{2}$};
% Text Node
\draw (374,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y_{3}$};
% Text Node
\draw (244,62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b_{0}$};
% Text Node
\draw (306,146) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b_{1}$};
% Text Node
\draw (346,112) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b_{2}$};
% Text Node
\draw (386,96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b_{3}$};


\end{tikzpicture}

